Infra-Bayesian Reinforcement Learning Agents Outperform Classical RL For Worst-Case Robustness

Classical reinforcement learning assumes the agent interacts with a fixed environment whose behavior does not depend on the agent's policy. This assumption breaks down in non-realizable settings where other actors might anticipate the agent's behavior, including environments crucial to AI safety, where the agent interacts with predictors, humans, other AI agents, and institutions. In such settings, the agent's model class fails to capture the world in which it operates. Under such misspecification, classical Bayesian methods can produce confidently wrong posteriors, unreliable decisions, and unbounded regret, as realizability fails to obtain. Infra-Bayesianism is a decision-theoretic framework that addresses these failures by distinguishing ordinary probabilistic uncertainty, where priors can be reasonably chosen, from Knightian uncertainty, where no grounds exist for the construction of such a prior. It does so by evaluating actions on their worst-case outcomes, rather than from posterior expectations or weighted averaging. We present the first proof-of-concept implementation of an infra-Bayesian reinforcement learning architecture for finite-outcome stateless decision problems. Our agent maintains a set of imprecise hypotheses, updates them using infra-Bayesian conditioning, and selects actions by maximizing worst-case expected value. We apply this implementation of the infra-Bayesian maximin decision process to an environment with Knightian uncertainty, and demonstrate a lower worst-case regret as compared to classical reinforcement learning agents. We also investigate Newcomb's problem and show that the infra-Bayesian agent picks the optimal strategy, outperforming classical decision theory agents. Our results provide a step towards reinforcement learning agents that remain robust under model misspecification and policy-dependent uncertainty.

==> Figure_Classical.tex <==
\pgfplotstableread{
  t    e1b   e1ib    e2b   e2ib    e3b   e3ib    e4b   e4ib   r1b  r1ib   r2b  r2ib   r3b  r3ib   r4b  r4ib
  0  +0.06  +0.06  +0.20  +0.20  +0.05  +0.05  +0.05  +0.05 0.500 0.500 0.500 0.500 0.500 0.500 0.500 0.500
  2  +0.03  +0.03  +0.40  +0.40  +0.10  +0.10  +0.25  +0.25 0.568 0.568 0.388 0.388 0.477 0.477 0.478 0.478
  4  -0.10  -0.10  +0.55  +0.55  +0.15  +0.15  +0.40  +0.40 0.478 0.478 0.230 0.230 0.342 0.342 0.410 0.410
  6  -0.48  -0.48  +0.30  +0.30  -0.10  -0.10  +0.15  +0.15 0.478 0.478 0.230 0.230 0.388 0.388 0.342 0.342
  8  -0.31  -0.31  +0.75  +0.75  +0.00  +0.00  +0.30  +0.30 0.410 0.410 0.230 0.230 0.410 0.410 0.342 0.342
 10  -0.34  -0.34  +1.00  +1.00  +0.10  +0.10  +0.35  +0.35 0.523 0.523 0.230 0.230 0.320 0.320 0.297 0.297
 12  -0.22  -0.22  +1.25  +1.25  +0.30  +0.30  +0.55  +0.55 0.455 0.455 0.297 0.297 0.365 0.365 0.297 0.297
 14  -0.15  -0.15  +1.35  +1.35  +0.15  +0.15  +0.70  +0.70 0.455 0.455 0.230 0.230 0.320 0.320 0.230 0.230
 16  -0.13  -0.13  +1.40  +1.40  +0.30  +0.30  +0.75  +0.75 0.568 0.568 0.185 0.185 0.365 0.365 0.230 0.230
 18  -0.01  -0.01  +1.65  +1.65  +0.40  +0.40  +0.85  +0.85 0.500 0.500 0.185 0.185 0.365 0.365 0.275 0.275
 20  -0.24  -0.24  +1.50  +1.50  +0.20  +0.20  +0.85  +0.85 0.523 0.523 0.185 0.185 0.365 0.365 0.320 0.320
 22  -0.17  -0.17  +1.70  +1.70  +0.45  +0.45  +0.85  +0.85 0.523 0.523 0.140 0.140 0.365 0.365 0.320 0.320
 24  +0.15  +0.15  +1.95  +1.95  +0.70  +0.70  +1.10  +1.10 0.433 0.433 0.140 0.140 0.320 0.320 0.320 0.320
 26  +0.17  +0.17  +2.10  +2.10  +0.70  +0.70  +1.15  +1.15 0.455 0.455 0.140 0.140 0.320 0.320 0.320 0.320
 28  +0.14  +0.14  +2.35  +2.35  +0.85  +0.85  +1.00  +1.00 0.455 0.455 0.095 0.095 0.365 0.365 0.230 0.230
 30  +0.36  +0.36  +2.65  +2.65  +1.10  +1.10  +1.20  +1.20 0.455 0.455 0.095 0.095 0.320 0.320 0.185 0.185
 32  +0.03  +0.03  +2.50  +2.50  +1.05  +1.05  +0.95  +0.95 0.455 0.455 0.095 0.095 0.275 0.275 0.185 0.185
 34  +0.20  +0.20  +2.65  +2.65  +1.15  +1.15  +1.10  +1.10 0.455 0.455 0.095 0.095 0.275 0.275 0.230 0.230
 36  +0.27  +0.27  +2.90  +2.90  +1.50  +1.50  +1.15  +1.15 0.478 0.478 0.095 0.095 0.275 0.275 0.230 0.230
 38  +0.34  +0.34  +2.95  +2.95  +1.60  +1.60  +1.30  +1.30 0.500 0.500 0.095 0.095 0.275 0.275 0.207 0.207
 40  +0.41  +0.41  +3.05  +3.05  +1.70  +1.70  +1.35  +1.35 0.478 0.478 0.095 0.095 0.275 0.275 0.207 0.207
 42  +0.83  +0.83  +3.35  +3.35  +1.85  +1.85  +1.65  +1.65 0.522 0.522 0.095 0.095 0.275 0.275 0.117 0.117
 44  +0.80  +0.80  +3.30  +3.30  +1.80  +1.80  +1.65  +1.65 0.455 0.455 0.095 0.095 0.275 0.275 0.117 0.117
 46  +0.87  +0.87  +3.35  +3.35  +1.85  +1.85  +1.70  +1.70 0.478 0.478 0.095 0.095 0.275 0.275 0.095 0.095
 48  +1.14  +1.14  +3.80  +3.80  +2.35  +2.35  +1.95  +1.95 0.545 0.545 0.140 0.140 0.275 0.275 0.230 0.230
 50  +1.01  +1.01  +3.80  +3.80  +2.30  +2.30  +1.80  +1.80 0.478 0.478 0.095 0.095 0.275 0.275 0.230 0.230
 52  +1.03  +1.03  +3.85  +3.85  +2.35  +2.35  +1.85  +1.85 0.433 0.433 0.095 0.095 0.275 0.275 0.185 0.185
 54  +1.05  +1.05  +4.00  +4.00  +2.45  +2.45  +1.80  +1.80 0.387 0.387 0.095 0.095 0.275 0.275 0.275 0.275
 56  +0.97  +0.97  +3.80  +3.80  +2.30  +2.30  +1.80  +1.80 0.410 0.410 0.095 0.095 0.275 0.275 0.252 0.252
 58  +0.89  +0.89  +3.90  +3.90  +2.45  +2.45  +1.90  +1.90 0.455 0.455 0.095 0.095 0.275 0.275 0.185 0.185
 60  +1.01  +1.01  +4.00  +4.00  +2.60  +2.60  +2.05  +2.05 0.455 0.455 0.095 0.095 0.275 0.275 0.140 0.140
 62  +0.93  +0.93  +4.10  +4.10  +2.70  +2.70  +2.15  +2.15 0.455 0.455 0.095 0.095 0.275 0.275 0.162 0.162
 64  +0.95  +0.95  +4.25  +4.25  +3.00  +3.00  +2.10  +2.10 0.455 0.455 0.095 0.095 0.275 0.275 0.207 0.207
 66  +1.02  +1.02  +4.45  +4.45  +3.15  +3.15  +2.30  +2.30 0.455 0.455 0.095 0.095 0.275 0.275 0.253 0.253
 68  +0.74  +0.74  +4.20  +4.20  +3.05  +3.05  +1.95  +1.95 0.410 0.410 0.050 0.050 0.275 0.275 0.207 0.207
 70  +0.66  +0.66  +4.10  +4.10  +3.05  +3.05  +1.85  +1.85 0.410 0.410 0.050 0.050 0.275 0.275 0.230 0.230
 72  +0.58  +0.58  +4.05  +4.05  +3.10  +3.10  +1.95  +1.95 0.365 0.365 0.050 0.050 0.275 0.275 0.230 0.230
 74  +0.60  +0.60  +4.05  +4.05  +3.20  +3.20  +1.80  +1.80 0.320 0.320 0.050 0.050 0.275 0.275 0.230 0.230
 76  +0.57  +0.57  +4.05  +4.05  +3.20  +3.20  +1.90  +1.90 0.320 0.320 0.050 0.050 0.275 0.275 0.207 0.207
 78  +0.54  +0.54  +4.10  +4.10  +3.25  +3.25  +1.90  +1.90 0.365 0.365 0.050 0.050 0.275 0.275 0.162 0.162
 80  +0.56  +0.56  +4.25  +4.25  +3.50  +3.50  +1.95  +1.95 0.365 0.365 0.050 0.050 0.275 0.275 0.230 0.230
 82  +0.53  +0.53  +4.30  +4.30  +3.55  +3.55  +2.05  +2.05 0.342 0.342 0.050 0.050 0.275 0.275 0.230 0.230
 84  +0.65  +0.65  +4.25  +4.25  +3.55  +3.55  +2.15  +2.15 0.320 0.320 0.050 0.050 0.275 0.275 0.297 0.297
 86  +0.87  +0.87  +4.35  +4.35  +3.80  +3.80  +2.35  +2.35 0.320 0.320 0.050 0.050 0.275 0.275 0.320 0.320
 88  +0.89  +0.89  +4.45  +4.45  +3.95  +3.95  +2.40  +2.40 0.320 0.320 0.050 0.050 0.275 0.275 0.365 0.365
 90  +1.11  +1.11  +4.70  +4.70  +4.10  +4.10  +2.55  +2.55 0.320 0.320 0.050 0.050 0.275 0.275 0.275 0.275
 92  +0.93  +0.93  +4.75  +4.75  +4.20  +4.20  +2.55  +2.55 0.320 0.320 0.050 0.050 0.275 0.275 0.297 0.297
 94  +0.95  +0.95  +4.60  +4.60  +4.20  +4.20  +2.65  +2.65 0.320 0.320 0.050 0.050 0.275 0.275 0.320 0.320
 96  +1.02  +1.02  +4.50  +4.50  +4.20  +4.20  +2.85  +2.85 0.320 0.320 0.050 0.050 0.275 0.275 0.275 0.275
 98  +0.84  +0.84  +4.60  +4.60  +4.30  +4.30  +2.70  +2.70 0.275 0.275 0.050 0.050 0.275 0.275 0.342 0.342
100  +0.66  +0.66  +4.45  +4.45  +4.10  +4.10  +2.75  +2.75 0.320 0.320 0.050 0.050 0.275 0.275 0.320 0.320
102  +0.93  +0.93  +4.45  +4.45  +4.15  +4.15  +2.95  +2.95 0.320 0.320 0.050 0.050 0.275 0.275 0.387 0.387
104  +0.95  +0.95  +4.50  +4.50  +4.20  +4.20  +2.90  +2.90 0.275 0.275 0.050 0.050 0.275 0.275 0.365 0.365
106  +1.27  +1.27  +4.60  +4.60  +4.35  +4.35  +3.20  +3.20 0.275 0.275 0.050 0.050 0.275 0.275 0.342 0.342
108  +1.04  +1.04  +4.40  +4.40  +4.20  +4.20  +3.15  +3.15 0.320 0.320 0.050 0.050 0.275 0.275 0.297 0.297
110  +1.01  +1.01  +4.45  +4.45  +4.25  +4.25  +3.25  +3.25 0.365 0.365 0.050 0.050 0.275 0.275 0.230 0.230
112  +0.83  +0.83  +4.45  +4.45  +4.30  +4.30  +3.10  +3.10 0.320 0.320 0.050 0.050 0.275 0.275 0.297 0.297
114  +0.75  +0.75  +4.45  +4.45  +4.25  +4.25  +3.05  +3.05 0.365 0.365 0.050 0.050 0.275 0.275 0.252 0.252
116  +0.47  +0.47  +4.25  +4.25  +4.25  +4.25  +2.90  +2.90 0.365 0.365 0.050 0.050 0.275 0.275 0.297 0.297
118  +0.74  +0.74  +4.55  +4.55  +4.40  +4.40  +3.20  +3.20 0.365 0.365 0.050 0.050 0.230 0.230 0.365 0.365
120  +0.91  +0.91  +4.80  +4.80  +4.45  +4.45  +3.25  +3.25 0.365 0.365 0.050 0.050 0.230 0.230 0.365 0.365
122  +0.73  +0.73  +4.90  +4.90  +4.55  +4.55  +3.20  +3.20 0.365 0.365 0.050 0.050 0.230 0.230 0.365 0.365
124  +1.05  +1.05  +5.15  +5.15  +4.70  +4.70  +3.30  +3.30 0.365 0.365 0.050 0.050 0.230 0.230 0.297 0.297
126  +0.87  +0.87  +5.00  +5.00  +4.60  +4.60  +3.05  +3.05 0.365 0.365 0.050 0.050 0.230 0.230 0.320 0.320
128  +0.44  +0.44  +4.75  +4.75  +4.50  +4.50  +2.65  +2.65 0.387 0.387 0.050 0.050 0.230 0.230 0.275 0.275
130  +0.56  +0.56  +4.75  +4.75  +4.55  +4.55  +2.75  +2.75 0.410 0.410 0.050 0.050 0.230 0.230 0.342 0.342
132  +0.63  +0.63  +4.80  +4.80  +4.60  +4.60  +2.95  +2.95 0.410 0.410 0.050 0.050 0.230 0.230 0.297 0.297
134  +0.60  +0.60  +4.90  +4.90  +4.55  +4.55  +3.30  +3.30 0.410 0.410 0.050 0.050 0.230 0.230 0.275 0.275
136  +0.62  +0.62  +4.85  +4.85  +4.50  +4.50  +3.25  +3.25 0.387 0.387 0.050 0.050 0.230 0.230 0.230 0.230
138  +0.34  +0.34  +4.75  +4.75  +4.55  +4.55  +3.25  +3.25 0.365 0.365 0.050 0.050 0.230 0.230 0.207 0.207
140  +0.16  +0.16  +4.80  +4.80  +4.60  +4.60  +3.05  +3.05 0.342 0.342 0.050 0.050 0.230 0.230 0.252 0.252
142  -0.02  -0.02  +4.85  +4.85  +4.60  +4.60  +2.95  +2.95 0.320 0.320 0.050 0.050 0.230 0.230 0.207 0.207
144  -0.05  -0.05  +4.90  +4.90  +4.55  +4.55  +2.95  +2.95 0.320 0.320 0.050 0.050 0.230 0.230 0.252 0.252
146  +0.07  +0.07  +5.15  +5.15  +4.75  +4.75  +2.85  +2.85 0.320 0.320 0.050 0.050 0.230 0.230 0.230 0.230
148  -0.01  -0.01  +5.15  +5.15  +4.70  +4.70  +2.75  +2.75 0.320 0.320 0.050 0.050 0.230 0.230 0.275 0.275
150  -0.04  -0.04  +5.20  +5.20  +4.70  +4.70  +2.60  +2.60 0.320 0.320 0.050 0.050 0.230 0.230 0.297 0.297
152  -0.17  -0.17  +5.05  +5.05  +4.65  +4.65  +2.50  +2.50 0.320 0.320 0.050 0.050 0.230 0.230 0.230 0.230
154  -0.25  -0.25  +5.05  +5.05  +4.70  +4.70  +2.40  +2.40 0.320 0.320 0.050 0.050 0.230 0.230 0.230 0.230
156  -0.38  -0.38  +5.00  +5.00  +4.70  +4.70  +2.35  +2.35 0.342 0.342 0.050 0.050 0.230 0.230 0.230 0.230
158  -0.36  -0.36  +5.25  +5.25  +4.90  +4.90  +2.25  +2.25 0.342 0.342 0.050 0.050 0.230 0.230 0.275 0.275
160  -0.64  -0.64  +5.10  +5.10  +4.75  +4.75  +2.05  +2.05 0.320 0.320 0.050 0.050 0.230 0.230 0.252 0.252
162  -0.72  -0.72  +5.10  +5.10  +4.60  +4.60  +1.90  +1.90 0.297 0.297 0.050 0.050 0.230 0.230 0.230 0.230
164  -0.65  -0.65  +5.15  +5.15  +4.75  +4.75  +1.85  +1.85 0.297 0.297 0.050 0.050 0.230 0.230 0.185 0.185
166  -0.78  -0.78  +5.30  +5.30  +4.75  +4.75  +1.65  +1.65 0.365 0.365 0.050 0.050 0.230 0.230 0.185 0.185
168  -0.96  -0.96  +5.20  +5.20  +4.65  +4.65  +1.30  +1.30 0.365 0.365 0.050 0.050 0.230 0.230 0.230 0.230
170  -1.09  -1.09  +5.10  +5.10  +4.55  +4.55  +1.00  +1.00 0.342 0.342 0.050 0.050 0.230 0.230 0.230 0.230
172  -1.27  -1.27  +4.90  +4.90  +4.40  +4.40  +0.85  +0.85 0.320 0.320 0.050 0.050 0.230 0.230 0.185 0.185
174  -1.30  -1.30  +5.10  +5.10  +4.55  +4.55  +0.80  +0.80 0.320 0.320 0.050 0.050 0.230 0.230 0.230 0.230
176  -1.48  -1.48  +4.95  +4.95  +4.35  +4.35  +0.70  +0.70 0.320 0.320 0.050 0.050 0.230 0.230 0.230 0.230
178  -1.56  -1.56  +4.90  +4.90  +4.25  +4.25  +0.60  +0.60 0.320 0.320 0.050 0.050 0.230 0.230 0.230 0.230
180  -1.89  -1.89  +4.75  +4.75  +4.15  +4.15  +0.40  +0.40 0.275 0.275 0.050 0.050 0.230 0.230 0.230 0.230
182  -1.97  -1.97  +4.90  +4.90  +4.35  +4.35  +0.55  +0.55 0.275 0.275 0.050 0.050 0.230 0.230 0.230 0.230
184  -1.90  -1.90  +5.05  +5.05  +4.55  +4.55  +0.80  +0.80 0.275 0.275 0.050 0.050 0.230 0.230 0.230 0.230
186  -1.68  -1.68  +5.15  +5.15  +4.60  +4.60  +1.05  +1.05 0.275 0.275 0.050 0.050 0.230 0.230 0.230 0.230
188  -1.51  -1.51  +5.15  +5.15  +4.45  +4.45  +1.15  +1.15 0.275 0.275 0.050 0.050 0.230 0.230 0.207 0.207
190  -1.74  -1.74  +5.05  +5.05  +4.55  +4.55  +1.10  +1.10 0.275 0.275 0.050 0.050 0.230 0.230 0.185 0.185
192  -1.77  -1.77  +5.10  +5.10  +4.55  +4.55  +1.05  +1.05 0.275 0.275 0.050 0.050 0.230 0.230 0.207 0.207
194  -2.00  -2.00  +4.75  +4.75  +4.35  +4.35  +0.80  +0.80 0.275 0.275 0.050 0.050 0.230 0.230 0.162 0.162
196  -2.13  -2.13  +4.75  +4.75  +4.45  +4.45  +0.85  +0.85 0.252 0.252 0.050 0.050 0.230 0.230 0.162 0.162
198  -1.91  -1.91  +4.85  +4.85  +4.45  +4.45  +0.80  +0.80 0.230 0.230 0.050 0.050 0.230 0.230 0.118 0.118
200  -1.99  -1.99  +4.75  +4.75  +4.40  +4.40  +0.60  +0.60 0.252 0.252 0.050 0.050 0.230 0.230 0.118 0.118
202  -2.17  -2.17  +4.70  +4.70  +4.25  +4.25  +0.40  +0.40 0.230 0.230 0.050 0.050 0.230 0.230 0.140 0.140
204  -1.95  -1.95  +4.80  +4.80  +4.40  +4.40  +0.65  +0.65 0.230 0.230 0.050 0.050 0.230 0.230 0.140 0.140
206  -1.93  -1.93  +4.90  +4.90  +4.55  +4.55  +0.55  +0.55 0.252 0.252 0.050 0.050 0.230 0.230 0.230 0.230
208  -1.81  -1.81  +5.05  +5.05  +4.45  +4.45  +0.50  +0.50 0.252 0.252 0.050 0.050 0.230 0.230 0.163 0.163
210  -1.84  -1.84  +5.00  +5.00  +4.40  +4.40  +0.55  +0.55 0.230 0.230 0.050 0.050 0.230 0.230 0.163 0.163
212  -1.82  -1.82  +5.30  +5.30  +4.55  +4.55  +0.70  +0.70 0.275 0.275 0.050 0.050 0.230 0.230 0.230 0.230
214  -1.50  -1.50  +5.70  +5.70  +4.80  +4.80  +1.00  +1.00 0.275 0.275 0.050 0.050 0.230 0.230 0.230 0.230
216  -1.33  -1.33  +5.75  +5.75  +4.95  +4.95  +1.20  +1.20 0.275 0.275 0.050 0.050 0.230 0.230 0.185 0.185
218  -1.16  -1.16  +5.85  +5.85  +5.15  +5.15  +1.40  +1.40 0.275 0.275 0.050 0.050 0.230 0.230 0.162 0.162
220  -1.24  -1.24  +5.80  +5.80  +5.30  +5.30  +1.40  +1.40 0.275 0.275 0.050 0.050 0.230 0.230 0.207 0.207
222  -1.27  -1.27  +5.50  +5.50  +5.10  +5.10  +1.25  +1.25 0.275 0.275 0.050 0.050 0.230 0.230 0.185 0.185
224  -1.25  -1.25  +5.45  +5.45  +4.95  +4.95  +1.30  +1.30 0.297 0.297 0.050 0.050 0.230 0.230 0.162 0.162
226  -1.38  -1.38  +5.35  +5.35  +4.85  +4.85  +1.25  +1.25 0.320 0.320 0.050 0.050 0.230 0.230 0.185 0.185
228  -1.06  -1.06  +5.65  +5.65  +5.25  +5.25  +1.60  +1.60 0.320 0.320 0.050 0.050 0.230 0.230 0.230 0.230
230  -1.19  -1.19  +5.50  +5.50  +5.15  +5.15  +1.70  +1.70 0.297 0.297 0.050 0.050 0.230 0.230 0.207 0.207
232  -1.17  -1.17  +5.50  +5.50  +5.15  +5.15  +1.75  +1.75 0.297 0.297 0.050 0.050 0.230 0.230 0.252 0.252
234  -1.20  -1.20  +5.50  +5.50  +5.15  +5.15  +1.85  +1.85 0.275 0.275 0.050 0.050 0.230 0.230 0.275 0.275
236  -1.23  -1.23  +5.40  +5.40  +5.05  +5.05  +1.85  +1.85 0.275 0.275 0.050 0.050 0.230 0.230 0.297 0.297
238  -1.66  -1.66  +5.15  +5.15  +4.85  +4.85  +2.00  +2.00 0.275 0.275 0.050 0.050 0.230 0.230 0.275 0.275
240  -1.49  -1.49  +5.25  +5.25  +4.95  +4.95  +2.15  +2.15 0.275 0.275 0.050 0.050 0.230 0.230 0.297 0.297
242  -1.47  -1.47  +5.40  +5.40  +5.20  +5.20  +2.15  +2.15 0.275 0.275 0.050 0.050 0.230 0.230 0.387 0.387
244  -1.50  -1.50  +5.35  +5.35  +5.20  +5.20  +2.15  +2.15 0.275 0.275 0.050 0.050 0.230 0.230 0.365 0.365
246  -1.48  -1.48  +5.45  +5.45  +5.25  +5.25  +2.35  +2.35 0.275 0.275 0.050 0.050 0.230 0.230 0.320 0.320
248  -1.31  -1.31  +5.60  +5.60  +5.45  +5.45  +2.50  +2.50 0.275 0.275 0.050 0.050 0.230 0.230 0.320 0.320
250  -1.19  -1.19  +5.75  +5.75  +5.65  +5.65  +2.75  +2.75 0.275 0.275 0.050 0.050 0.230 0.230 0.297 0.297
252  -1.47  -1.47  +5.70  +5.70  +5.40  +5.40  +2.75  +2.75 0.275 0.275 0.050 0.050 0.230 0.230 0.297 0.297
254  -1.40  -1.40  +5.75  +5.75  +5.60  +5.60  +2.85  +2.85 0.275 0.275 0.050 0.050 0.230 0.230 0.320 0.320
256  -1.18  -1.18  +5.70  +5.70  +5.65  +5.65  +3.05  +3.05 0.275 0.275 0.050 0.050 0.230 0.230 0.365 0.365
258  -1.21  -1.21  +5.80  +5.80  +5.70  +5.70  +3.10  +3.10 0.275 0.275 0.050 0.050 0.230 0.230 0.342 0.342
260  -1.04  -1.04  +5.85  +5.85  +5.70  +5.70  +3.15  +3.15 0.275 0.275 0.050 0.050 0.230 0.230 0.320 0.320
262  -1.22  -1.22  +5.90  +5.90  +5.65  +5.65  +3.00  +3.00 0.297 0.297 0.050 0.050 0.230 0.230 0.320 0.320
264  -1.00  -1.00  +6.10  +6.10  +5.75  +5.75  +3.20  +3.20 0.320 0.320 0.050 0.050 0.230 0.230 0.297 0.297
266  -0.78  -0.78  +6.70  +6.70  +6.10  +6.10  +3.40  +3.40 0.320 0.320 0.050 0.050 0.230 0.230 0.365 0.365
268  -0.76  -0.76  +6.90  +6.90  +6.30  +6.30  +3.45  +3.45 0.342 0.342 0.050 0.050 0.230 0.230 0.365 0.365
270  -0.94  -0.94  +6.75  +6.75  +6.20  +6.20  +3.55  +3.55 0.320 0.320 0.050 0.050 0.230 0.230 0.320 0.320
272  -1.07  -1.07  +6.80  +6.80  +6.30  +6.30  +3.45  +3.45 0.320 0.320 0.050 0.050 0.230 0.230 0.342 0.342
274  -1.05  -1.05  +6.85  +6.85  +6.35  +6.35  +3.55  +3.55 0.297 0.297 0.050 0.050 0.230 0.230 0.275 0.275
276  -0.98  -0.98  +7.00  +7.00  +6.40  +6.40  +3.70  +3.70 0.275 0.275 0.050 0.050 0.230 0.230 0.275 0.275
278  -0.96  -0.96  +6.90  +6.90  +6.30  +6.30  +3.80  +3.80 0.275 0.275 0.050 0.050 0.230 0.230 0.320 0.320
280  -0.84  -0.84  +6.90  +6.90  +6.45  +6.45  +4.05  +4.05 0.297 0.297 0.050 0.050 0.230 0.230 0.320 0.320
282  -0.87  -0.87  +6.95  +6.95  +6.50  +6.50  +4.10  +4.10 0.275 0.275 0.050 0.050 0.230 0.230 0.320 0.320
284  -1.00  -1.00  +6.95  +6.95  +6.55  +6.55  +4.00  +4.00 0.320 0.320 0.050 0.050 0.230 0.230 0.365 0.365
286  -0.78  -0.78  +7.05  +7.05  +6.70  +6.70  +4.25  +4.25 0.320 0.320 0.050 0.050 0.230 0.230 0.410 0.410
288  -0.86  -0.86  +6.95  +6.95  +6.70  +6.70  +4.20  +4.20 0.320 0.320 0.050 0.050 0.230 0.230 0.410 0.410
290  -0.89  -0.89  +7.05  +7.05  +6.85  +6.85  +4.20  +4.20 0.320 0.320 0.050 0.050 0.230 0.230 0.455 0.455
292  -0.87  -0.87  +7.20  +7.20  +7.00  +7.00  +4.10  +4.10 0.320 0.320 0.050 0.050 0.230 0.230 0.365 0.365
294  -1.05  -1.05  +7.20  +7.20  +7.00  +7.00  +4.00  +4.00 0.320 0.320 0.050 0.050 0.230 0.230 0.387 0.387
296  -1.18  -1.18  +7.15  +7.15  +7.10  +7.10  +4.05  +4.05 0.320 0.320 0.050 0.050 0.230 0.230 0.365 0.365
298  -1.51  -1.51  +6.90  +6.90  +7.00  +7.00  +3.90  +3.90 0.320 0.320 0.050 0.050 0.230 0.230 0.410 0.410
300  -1.59  -1.59  +6.80  +6.80  +7.00  +7.00  +3.75  +3.75 0.320 0.320 0.050 0.050 0.230 0.230 0.432 0.432
302  -1.57  -1.57  +6.90  +6.90  +7.10  +7.10  +3.95  +3.95 0.320 0.320 0.050 0.050 0.230 0.230 0.410 0.410
304  -1.60  -1.60  +6.90  +6.90  +7.20  +7.20  +4.10  +4.10 0.320 0.320 0.050 0.050 0.230 0.230 0.387 0.387
306  -1.53  -1.53  +7.00  +7.00  +7.40  +7.40  +4.35  +4.35 0.320 0.320 0.050 0.050 0.230 0.230 0.410 0.410
308  -1.36  -1.36  +7.20  +7.20  +7.35  +7.35  +4.55  +4.55 0.342 0.342 0.050 0.050 0.230 0.230 0.387 0.387
310  -1.39  -1.39  +7.30  +7.30  +7.30  +7.30  +4.70  +4.70 0.342 0.342 0.050 0.050 0.230 0.230 0.432 0.432
312  -1.62  -1.62  +7.25  +7.25  +7.25  +7.25  +4.75  +4.75 0.342 0.342 0.050 0.050 0.230 0.230 0.410 0.410
314  -1.85  -1.85  +7.15  +7.15  +7.30  +7.30  +4.55  +4.55 0.342 0.342 0.050 0.050 0.230 0.230 0.432 0.432
316  -1.73  -1.73  +7.45  +7.45  +7.45  +7.45  +4.70  +4.70 0.342 0.342 0.050 0.050 0.230 0.230 0.432 0.432
318  -1.76  -1.76  +7.30  +7.30  +7.45  +7.45  +4.70  +4.70 0.342 0.342 0.050 0.050 0.230 0.230 0.410 0.410
320  -1.69  -1.69  +7.30  +7.30  +7.45  +7.45  +4.90  +4.90 0.342 0.342 0.050 0.050 0.230 0.230 0.410 0.410
322  -1.47  -1.47  +7.45  +7.45  +7.60  +7.60  +5.25  +5.25 0.342 0.342 0.050 0.050 0.230 0.230 0.410 0.410
324  -1.35  -1.35  +7.60  +7.60  +7.65  +7.65  +5.30  +5.30 0.342 0.342 0.050 0.050 0.230 0.230 0.365 0.365
326  -1.63  -1.63  +7.70  +7.70  +7.65  +7.65  +5.10  +5.10 0.342 0.342 0.050 0.050 0.230 0.230 0.410 0.410
328  -1.56  -1.56  +7.70  +7.70  +7.70  +7.70  +5.30  +5.30 0.342 0.342 0.050 0.050 0.230 0.230 0.387 0.387
330  -1.59  -1.59  +7.45  +7.45  +7.50  +7.50  +5.55  +5.55 0.342 0.342 0.050 0.050 0.230 0.230 0.387 0.387
332  -1.27  -1.27  +7.75  +7.75  +7.70  +7.70  +5.85  +5.85 0.387 0.387 0.050 0.050 0.230 0.230 0.387 0.387
334  -1.35  -1.35  +7.55  +7.55  +7.55  +7.55  +5.75  +5.75 0.365 0.365 0.050 0.050 0.230 0.230 0.432 0.432
336  -1.13  -1.13  +7.70  +7.70  +7.70  +7.70  +5.90  +5.90 0.365 0.365 0.050 0.050 0.230 0.230 0.387 0.387
338  -1.11  -1.11  +8.00  +8.00  +7.85  +7.85  +5.95  +5.95 0.342 0.342 0.050 0.050 0.230 0.230 0.387 0.387
340  -1.19  -1.19  +8.00  +8.00  +7.90  +7.90  +6.10  +6.10 0.320 0.320 0.050 0.050 0.230 0.230 0.387 0.387
342  -1.27  -1.27  +8.10  +8.10  +8.15  +8.15  +6.10  +6.10 0.320 0.320 0.050 0.050 0.230 0.230 0.432 0.432
344  -1.35  -1.35  +8.15  +8.15  +8.25  +8.25  +6.25  +6.25 0.320 0.320 0.050 0.050 0.230 0.230 0.432 0.432
346  -1.28  -1.28  +8.30  +8.30  +8.25  +8.25  +6.50  +6.50 0.297 0.297 0.050 0.050 0.230 0.230 0.387 0.387
348  -1.36  -1.36  +8.40  +8.40  +8.30  +8.30  +6.65  +6.65 0.320 0.320 0.050 0.050 0.230 0.230 0.432 0.432
350  -1.44  -1.44  +8.50  +8.50  +8.40  +8.40  +6.60  +6.60 0.297 0.297 0.050 0.050 0.230 0.230 0.432 0.432
352  -1.47  -1.47  +8.60  +8.60  +8.55  +8.55  +6.55  +6.55 0.320 0.320 0.050 0.050 0.230 0.230 0.478 0.478
354  -1.75  -1.75  +8.50  +8.50  +8.40  +8.40  +6.45  +6.45 0.320 0.320 0.050 0.050 0.230 0.230 0.478 0.478
356  -1.68  -1.68  +8.65  +8.65  +8.45  +8.45  +6.70  +6.70 0.320 0.320 0.050 0.050 0.230 0.230 0.478 0.478
358  -1.66  -1.66  +8.50  +8.50  +8.35  +8.35  +6.85  +6.85 0.297 0.297 0.050 0.050 0.230 0.230 0.478 0.478
360  -1.49  -1.49  +8.70  +8.70  +8.65  +8.65  +7.30  +7.30 0.275 0.275 0.050 0.050 0.230 0.230 0.500 0.500
362  -1.17  -1.17  +8.90  +8.90  +8.65  +8.65  +7.50  +7.50 0.275 0.275 0.050 0.050 0.230 0.230 0.500 0.500
364  -1.25  -1.25  +9.00  +9.00  +8.80  +8.80  +7.70  +7.70 0.275 0.275 0.050 0.050 0.230 0.230 0.478 0.478
366  -1.23  -1.23  +9.10  +9.10  +8.95  +8.95  +7.80  +7.80 0.253 0.253 0.050 0.050 0.230 0.230 0.500 0.500
368  -1.21  -1.21  +9.20  +9.20  +9.00  +9.00  +7.85  +7.85 0.253 0.253 0.050 0.050 0.230 0.230 0.500 0.500
370  -0.99  -0.99  +9.45  +9.45  +9.15  +9.15  +8.00  +8.00 0.253 0.253 0.050 0.050 0.230 0.230 0.500 0.500
372  -0.92  -0.92  +9.40  +9.40  +9.20  +9.20  +8.15  +8.15 0.275 0.275 0.050 0.050 0.230 0.230 0.500 0.500
374  -0.95  -0.95  +9.65  +9.65  +9.40  +9.40  +8.30  +8.30 0.275 0.275 0.050 0.050 0.230 0.230 0.478 0.478
376  -0.93  -0.93  +9.80  +9.80  +9.35  +9.35  +8.35  +8.35 0.275 0.275 0.050 0.050 0.230 0.230 0.410 0.410
378  -0.81  -0.81 +10.05 +10.05  +9.70  +9.70  +8.30  +8.30 0.320 0.320 0.050 0.050 0.230 0.230 0.410 0.410
380  -1.04  -1.04 +10.00 +10.00  +9.70  +9.70  +8.20  +8.20 0.320 0.320 0.050 0.050 0.230 0.230 0.455 0.455
382  -0.97  -0.97 +10.00 +10.00  +9.60  +9.60  +8.40  +8.40 0.342 0.342 0.050 0.050 0.230 0.230 0.432 0.432
384  -1.20  -1.20 +10.00 +10.00  +9.45  +9.45  +8.40  +8.40 0.342 0.342 0.050 0.050 0.230 0.230 0.432 0.432
386  -1.28  -1.28  +9.90  +9.90  +9.45  +9.45  +8.50  +8.50 0.342 0.342 0.050 0.050 0.230 0.230 0.410 0.410
388  -1.61  -1.61  +9.75  +9.75  +9.35  +9.35  +8.35  +8.35 0.342 0.342 0.050 0.050 0.230 0.230 0.432 0.432
390  -1.69  -1.69  +9.70  +9.70  +9.35  +9.35  +8.30  +8.30 0.320 0.320 0.050 0.050 0.230 0.230 0.455 0.455
392  -1.62  -1.62  +9.55  +9.55  +9.20  +9.20  +8.35  +8.35 0.320 0.320 0.050 0.050 0.230 0.230 0.478 0.478
394  -1.65  -1.65  +9.75  +9.75  +9.35  +9.35  +8.55  +8.55 0.320 0.320 0.050 0.050 0.230 0.230 0.478 0.478
396  -1.53  -1.53  +9.90  +9.90  +9.45  +9.45  +8.85  +8.85 0.365 0.365 0.050 0.050 0.230 0.230 0.478 0.478
398  -1.76  -1.76  +9.80  +9.80  +9.50  +9.50  +9.00  +9.00 0.365 0.365 0.050 0.050 0.230 0.230 0.478 0.478
400  -1.64  -1.64 +10.00 +10.00  +9.65  +9.65  +9.00  +9.00 0.387 0.387 0.050 0.050 0.230 0.230 0.478 0.478
402  -1.47  -1.47 +10.20 +10.20  +9.75  +9.75  +9.10  +9.10 0.365 0.365 0.050 0.050 0.230 0.230 0.455 0.455
404  -1.35  -1.35 +10.35 +10.35  +9.90  +9.90  +9.20  +9.20 0.365 0.365 0.050 0.050 0.230 0.230 0.455 0.455
406  -1.13  -1.13 +10.70 +10.70 +10.25 +10.25  +9.35  +9.35 0.365 0.365 0.050 0.050 0.230 0.230 0.432 0.432
408  -1.26  -1.26 +10.75 +10.75 +10.30 +10.30  +9.35  +9.35 0.365 0.365 0.050 0.050 0.230 0.230 0.432 0.432
410  -1.24  -1.24 +10.80 +10.80 +10.25 +10.25  +9.50  +9.50 0.365 0.365 0.050 0.050 0.230 0.230 0.455 0.455
412  -1.12  -1.12 +11.00 +11.00 +10.40 +10.40  +9.65  +9.65 0.365 0.365 0.050 0.050 0.230 0.230 0.478 0.478
414  -1.10  -1.10 +11.15 +11.15 +10.50 +10.50  +9.75  +9.75 0.365 0.365 0.050 0.050 0.230 0.230 0.478 0.478
416  -1.48  -1.48 +11.00 +11.00 +10.35 +10.35  +9.40  +9.40 0.365 0.365 0.050 0.050 0.230 0.230 0.478 0.478
418  -1.51  -1.51 +10.90 +10.90 +10.40 +10.40  +9.65  +9.65 0.365 0.365 0.050 0.050 0.230 0.230 0.478 0.478
420  -1.34  -1.34 +10.80 +10.80 +10.40 +10.40 +10.05 +10.05 0.365 0.365 0.050 0.050 0.230 0.230 0.455 0.455
422  -1.27  -1.27 +10.90 +10.90 +10.55 +10.55 +10.00 +10.00 0.365 0.365 0.050 0.050 0.230 0.230 0.455 0.455
424  -1.35  -1.35 +10.80 +10.80 +10.45 +10.45 +10.05 +10.05 0.365 0.365 0.050 0.050 0.230 0.230 0.455 0.455
426  -1.23  -1.23 +11.00 +11.00 +10.60 +10.60 +10.25 +10.25 0.365 0.365 0.050 0.050 0.230 0.230 0.455 0.455
428  -1.31  -1.31 +11.10 +11.10 +10.75 +10.75 +10.35 +10.35 0.342 0.342 0.050 0.050 0.230 0.230 0.455 0.455
430  -1.64  -1.64 +11.20 +11.20 +10.80 +10.80 +10.05 +10.05 0.342 0.342 0.050 0.050 0.230 0.230 0.478 0.478
432  -1.72  -1.72 +11.25 +11.25 +10.80 +10.80 +10.10 +10.10 0.342 0.342 0.050 0.050 0.230 0.230 0.478 0.478
434  -1.75  -1.75 +11.10 +11.10 +10.80 +10.80 +10.30 +10.30 0.342 0.342 0.050 0.050 0.230 0.230 0.478 0.478
436  -1.93  -1.93 +10.85 +10.85 +10.60 +10.60 +10.40 +10.40 0.342 0.342 0.050 0.050 0.230 0.230 0.478 0.478
438  -2.11  -2.11 +10.65 +10.65 +10.40 +10.40 +10.15 +10.15 0.342 0.342 0.050 0.050 0.230 0.230 0.478 0.478
440  -2.14  -2.14 +10.70 +10.70 +10.45 +10.45 +10.45 +10.45 0.342 0.342 0.050 0.050 0.230 0.230 0.478 0.478
442  -1.97  -1.97 +10.75 +10.75 +10.55 +10.55 +10.35 +10.35 0.342 0.342 0.050 0.050 0.230 0.230 0.455 0.455
444  -2.05  -2.05 +10.85 +10.85 +10.60 +10.60 +10.55 +10.55 0.342 0.342 0.050 0.050 0.230 0.230 0.455 0.455
446  -2.33  -2.33 +10.75 +10.75 +10.50 +10.50 +10.40 +10.40 0.342 0.342 0.050 0.050 0.230 0.230 0.455 0.455
448  -2.16  -2.16 +10.95 +10.95 +10.70 +10.70 +10.65 +10.65 0.320 0.320 0.050 0.050 0.230 0.230 0.455 0.455
450  -2.19  -2.19 +10.90 +10.90 +10.70 +10.70 +10.65 +10.65 0.320 0.320 0.050 0.050 0.230 0.230 0.455 0.455
452  -2.32  -2.32 +10.70 +10.70 +10.55 +10.55 +10.60 +10.60 0.342 0.342 0.050 0.050 0.230 0.230 0.455 0.455
454  -2.25  -2.25 +10.55 +10.55 +10.45 +10.45 +10.50 +10.50 0.342 0.342 0.050 0.050 0.230 0.230 0.455 0.455
456  -2.18  -2.18 +10.65 +10.65 +10.50 +10.50 +10.80 +10.80 0.342 0.342 0.050 0.050 0.230 0.230 0.455 0.455
458  -2.26  -2.26 +10.60 +10.60 +10.45 +10.45 +11.00 +11.00 0.365 0.365 0.050 0.050 0.230 0.230 0.455 0.455
460  -2.14  -2.14 +10.75 +10.75 +10.60 +10.60 +11.10 +11.10 0.342 0.342 0.050 0.050 0.230 0.230 0.455 0.455
462  -2.27  -2.27 +10.75 +10.75 +10.60 +10.60 +11.05 +11.05 0.342 0.342 0.050 0.050 0.230 0.230 0.455 0.455
464  -2.35  -2.35 +11.00 +11.00 +10.80 +10.80 +11.15 +11.15 0.342 0.342 0.050 0.050 0.230 0.230 0.455 0.455
466  -2.03  -2.03 +11.25 +11.25 +11.10 +11.10 +11.35 +11.35 0.342 0.342 0.050 0.050 0.230 0.230 0.455 0.455
468  -2.11  -2.11 +11.00 +11.00 +10.90 +10.90 +11.35 +11.35 0.342 0.342 0.050 0.050 0.230 0.230 0.455 0.455
470  -2.24  -2.24 +11.05 +11.05 +10.95 +10.95 +11.40 +11.40 0.342 0.342 0.050 0.050 0.230 0.230 0.455 0.455
472  -2.42  -2.42 +10.65 +10.65 +10.75 +10.75 +11.30 +11.30 0.320 0.320 0.050 0.050 0.230 0.230 0.455 0.455
474  -2.60  -2.60 +10.60 +10.60 +10.75 +10.75 +11.35 +11.35 0.297 0.297 0.050 0.050 0.230 0.230 0.455 0.455
476  -2.28  -2.28 +11.15 +11.15 +11.05 +11.05 +11.60 +11.60 0.297 0.297 0.050 0.050 0.230 0.230 0.478 0.478
478  -2.21  -2.21 +11.40 +11.40 +11.10 +11.10 +11.80 +11.80 0.297 0.297 0.050 0.050 0.230 0.230 0.478 0.478
480  -2.19  -2.19 +11.20 +11.20 +10.85 +10.85 +11.95 +11.95 0.297 0.297 0.050 0.050 0.230 0.230 0.478 0.478
482  -2.02  -2.02 +11.10 +11.10 +10.95 +10.95 +12.10 +12.10 0.297 0.297 0.050 0.050 0.230 0.230 0.478 0.478
484  -2.20  -2.20 +11.05 +11.05 +11.05 +11.05 +11.90 +11.90 0.297 0.297 0.050 0.050 0.230 0.230 0.455 0.455
486  -2.18  -2.18 +11.20 +11.20 +11.05 +11.05 +11.95 +11.95 0.297 0.297 0.050 0.050 0.230 0.230 0.478 0.478
488  -2.21  -2.21 +11.15 +11.15 +10.85 +10.85 +11.95 +11.95 0.320 0.320 0.050 0.050 0.230 0.230 0.455 0.455
490  -2.24  -2.24 +11.20 +11.20 +10.95 +10.95 +12.10 +12.10 0.297 0.297 0.050 0.050 0.230 0.230 0.455 0.455
492  -2.22  -2.22 +11.25 +11.25 +10.90 +10.90 +12.15 +12.15 0.320 0.320 0.050 0.050 0.230 0.230 0.455 0.455
494  -2.45  -2.45 +11.15 +11.15 +10.80 +10.80 +12.45 +12.45 0.320 0.320 0.050 0.050 0.230 0.230 0.478 0.478
496  -2.43  -2.43 +11.05 +11.05 +10.80 +10.80 +12.80 +12.80 0.320 0.320 0.050 0.050 0.230 0.230 0.478 0.478
498  -2.41  -2.41 +11.15 +11.15 +10.70 +10.70 +12.95 +12.95 0.320 0.320 0.050 0.050 0.230 0.230 0.478 0.478
500  -2.19  -2.19 +11.20 +11.20 +10.80 +10.80 +13.10 +13.10 0.320 0.320 0.050 0.050 0.230 0.230 0.455 0.455
}\data

\begin{tikzpicture}[
  baseline=(current bounding box.center),
  /pgfplots/every axis/.append style={
    width=6cm,
    height=6cm,
    xmajorgrids,
    ymajorgrids,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    y label style={at={(axis description cs:-0.175,0.5)},anchor=south},
    xmin=0,xmax=500,xtick distance=100,minor y tick num=1,
    xlabel=Step
  }
]
    \begin{axis}[
        name=regretplot,
        ymin=-3,ymax=13,ytick distance=5,minor y tick num=4,
        ylabel={Cumulative regret},
    ]
        \addplot[teal,very thick,opacity=0.5,line join=round] table[x=t,y=e1b] \data;
        \addplot[teal,very thick,dashed,line join=round] table[x=t,y=e1ib] \data;
        \addplot[orange,very thick,opacity=0.5,line join=round] table[x=t,y=e2b] \data;
        \addplot[orange,very thick,dashed,line join=round] table[x=t,y=e2ib] \data;
        \addplot[blue,very thick,opacity=0.5,line join=round] table[x=t,y=e3b] \data;
        \addplot[blue,very thick,dashed,line join=round] table[x=t,y=e3ib] \data;
        \addplot[red,very thick,opacity=0.5,line join=round] table[x=t,y=e4b] \data;
        \addplot[red,very thick,dashed,line join=round] table[x=t,y=e4ib] \data;
    \end{axis}
    
    \begin{axis}[
        name=rateplot,
        at={(regretplot.east)},
        anchor=west,
        xshift=2cm,
        ymin=0.4,ymax=1,%ytick distance=5,minor y tick num=4,
        ylabel={$P(\text{arm 2})$},
        legend style={
            at={(rel axis cs:1.05,1)},
            anchor=north west
        }
    ]
        \addlegendimage{black,very thick,opacity=0.5}
        \addlegendimage{black,very thick,dashed}
        \addlegendimage{white}
        \addlegendimage{teal,very thick}
        \addlegendimage{orange,very thick}
        \addlegendimage{blue,very thick}
        \addlegendimage{red,very thick}
        \legend{Classical agent,IB agent,~,{$p=(0.49,0.51)$},{$p=(0.3,0.7)$},{$p=(0.7,0.8)$},{$p=(0.2,0.3)$}}
    
        \addplot[teal,very thick,opacity=0.5,line join=round] table[x=t,y expr={1-\thisrow{r1b}}] \data;
        \addplot[teal,very thick,dashed,line join=round] table[x=t,y expr={1-\thisrow{r1ib}}] \data;
        \addplot[orange,very thick,opacity=0.5,line join=round] table[x=t,y expr={1-\thisrow{r2b}}] \data;
        \addplot[orange,very thick,dashed,line join=round] table[x=t,y expr={1-\thisrow{r2ib}}] \data;
        \addplot[blue,very thick,opacity=0.5,line join=round] table[x=t,y expr={1-\thisrow{r3b}}] \data;
        \addplot[blue,very thick,dashed,line join=round] table[x=t,y expr={1-\thisrow{r3ib}}] \data;
        \addplot[red,very thick,opacity=0.5,line join=round] table[x=t,y expr={1-\thisrow{r4b}}] \data;
        \addplot[red,very thick,dashed,line join=round] table[x=t,y expr={1-\thisrow{r4ib}}] \data;
    \end{axis}

\end{tikzpicture}


==> Figure_KU.tex <==
\pgfplotstableread{
  t classical  ib
  1  -0.20  -0.30
  2  -0.40  -0.60
  3   0.40   0.10
  4   1.20  -0.20
  5   2.00   0.50
  6   2.80   1.20
  7   3.60   0.90
  8   3.40   0.60
  9   4.20   0.30
 10   5.00   1.00
 11   5.80   1.70
 12   6.60   2.40
 13   7.40   3.10
 14   8.20   3.80
 15   9.00   4.50
 16   9.80   5.20
 17   9.60   4.90
 18  10.40   4.60
 19  11.20   5.30
 20  11.00   5.00
 21  11.80   5.70
 22  12.60   6.40
 23  13.40   7.10
 24  14.20   7.80
 25  15.00   8.50
 26  15.80   9.20
 27  15.60   8.90
 28  16.40   9.60
 29  17.20  10.30
 30  17.00  10.00
 31  17.80  10.70
 32  18.60  11.40
 33  19.40  11.10
 34  20.20  11.80
 35  21.00  11.50
 36  21.80  11.20
 37  22.60  11.90
 38  23.40  12.60
 39  24.20  13.30
 40  25.00  14.00
 41  24.80  13.70
 42  24.60  13.40
 43  25.40  14.10
 44  26.20  14.80
 45  26.00  14.50
 46  26.80  15.20
 47  27.60  15.90
 48  27.40  15.60
 49  27.20  15.30
 50  27.00  15.00
 51  26.80  14.70
 52  27.60  15.40
 53  28.40  16.10
 54  29.20  15.80
 55  30.00  16.50
 56  30.80  17.20
 57  31.60  17.90
 58  32.40  18.60
 59  33.20  19.30
 60  33.00  19.00
 61  33.80  19.70
 62  34.60  20.40
 63  35.40  21.10
 64  35.20  20.80
 65  36.00  21.50
 66  36.80  21.20
 67  37.60  20.90
 68  38.40  21.60
 69  39.20  22.30
 70  39.00  22.00
 71  38.80  21.70
 72  39.60  22.40
 73  39.40  22.10
 74  39.20  21.80
 75  40.00  22.50
 76  40.80  22.20
 77  41.60  22.90
 78  41.40  22.60
 79  41.20  22.30
 80  41.00  22.00
 81  41.80  22.70
 82  42.60  23.40
 83  43.40  24.10
 84  44.20  24.80
 85  45.00  25.50
 86  44.80  25.20
 87  45.60  24.90
 88  45.40  24.60
 89  45.20  24.30
 90  46.00  25.00
 91  45.80  24.70
 92  46.60  25.40
 93  47.40  26.10
 94  48.20  26.80
 95  49.00  26.50
 96  49.80  27.20
 97  50.60  27.90
 98  50.40  27.60
 99  51.20  28.30
100  52.00  29.00
}\data

\begin{tikzpicture}[
  baseline=(current bounding box.center),
  /pgfplots/every axis/.append style={
    width=6cm,
    height=6cm,
    xmajorgrids,
    ymajorgrids,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
  }
]
    \begin{axis}[
        name=envplot,
        xmin=0,xmax=1,xtick distance=0.5,minor x tick num=4,
        ymin=0,ymax=1,ytick distance=0.5,minor y tick num=4,
        xlabel={Probability $p_1$},
        ylabel={Probability $p_2$},
    ]
        \fill[green,opacity=0.5] (axis cs:0,0) -- (axis cs:1,1) -- (axis cs:0,1) -- cycle;
        \fill[blue ,opacity=0.5] (axis cs:0,0) -- (axis cs:1,1) -- (axis cs:1,0) -- cycle;
        \path[draw=black,thick,fill=white,opacity=0.85]
            (axis cs:0.3,0.4) rectangle (axis cs:0.7,0.8);
        \draw[thick,dashed] (axis cs:0,0) -- (axis cs:1,1);
        \fill[red] (axis cs:0.3,0.4) circle[radius=0.055cm];

        \node[anchor=base] at (axis cs:0.28,0.85) {$p_2 > p_1$};
        \node[] at (axis cs:0.73,0.10) {$p_1 > p_2$};
    \end{axis}

    \begin{axis}[
        name=regretplot,
        at={(envplot.east)},
        anchor=west,
        xshift=1.5cm,
        xmin=0,xmax=100,xtick distance=50,minor x tick num=4,
        ymin=0,ymax=55,ytick distance=25,minor y tick num=4,
        xlabel={Episode},
        ylabel={Cumulative Regret},
        %legend columns=2,
        %legend to name=kulegend,
        legend style={
            %/tikz/every even column/.append style={column sep=0.15cm}
            at={(rel axis cs:1.05,1)},
            anchor=north west
        }
    ]

        \fill[teal,opacity=0.5] (axis cs:0,0) -- (axis cs:100,50) -- (axis cs:100,0) -- cycle;
        \fill[orange,opacity=0.5] (axis cs:0,0) -- (axis cs:100,30) -- (axis cs:100,0) -- cycle;
    
        \addplot[teal,very thick,forget plot,line join=round] table[x=t,y=classical] \data;
        \addplot[orange,very thick,forget plot,line join=round] table[x=t,y=ib] \data;
    
        \addlegendimage{teal,opacity=0.5,line width=5pt}
        \addlegendentry{Classical allowed}
        \addlegendimage{teal,thick}
        \addlegendentry{Classical worst-case}
        \addlegendimage{orange,opacity=0.5,line width=5pt}
        \addlegendentry{IB allowed}
        \addlegendimage{orange,thick}
        \addlegendentry{IB worst-case}
    
    \end{axis}

    %\path (envplot.south west) -- (regretplot.south east)
    %    coordinate[pos=0.5] (legendpos);
    %\node[anchor=north,yshift=-1cm] at (legendpos)
    %    {\pgfplotslegendfromname{kulegend}};
\end{tikzpicture}


==> Figure_Newcomb.tex <==
\pgfplotstableread{
acc reward_opt reward_sim rate_sim rate_opt reward_sim_err
0.50  6.00  6.00 1.0 1.0 0.16
0.51  5.90  5.92 1.0 1.0 0.16
0.52  5.80  5.80 1.0 1.0 0.16
0.53  5.70  5.57 1.0 1.0 0.16
0.54  5.60  5.70 1.0 1.0 0.16
0.55  5.50  5.47 0.5 1.0 0.16
0.56  5.60  5.33 0.0 0.0 0.16
0.57  5.70  5.76 0.0 0.0 0.16
0.58  5.80  5.94 0.0 0.0 0.16
0.59  5.90  6.14 0.0 0.0 0.15
0.60  6.00  5.97 0.0 0.0 0.16
0.61  6.10  5.91 0.0 0.0 0.16
0.62  6.20  6.34 0.0 0.0 0.15
0.63  6.30  6.49 0.0 0.0 0.15
0.64  6.40  6.36 0.0 0.0 0.15
0.65  6.50  6.58 0.0 0.0 0.15
0.66  6.60  6.57 0.0 0.0 0.15
0.67  6.70  6.70 0.0 0.0 0.15
0.68  6.80  6.80 0.0 0.0 0.15
0.69  6.90  7.08 0.0 0.0 0.14
0.70  7.00  7.16 0.0 0.0 0.14
0.71  7.10  7.12 0.0 0.0 0.14
0.72  7.20  7.23 0.0 0.0 0.14
0.73  7.30  7.11 0.0 0.0 0.14
0.74  7.40  7.48 0.0 0.0 0.14
0.75  7.50  7.35 0.0 0.0 0.14
0.76  7.60  7.69 0.0 0.0 0.13
0.77  7.70  7.65 0.0 0.0 0.13
0.78  7.80  7.96 0.0 0.0 0.13
0.79  7.90  7.62 0.0 0.0 0.13
0.80  8.00  8.18 0.0 0.0 0.12
0.81  8.10  8.29 0.0 0.0 0.12
0.82  8.20  8.24 0.0 0.0 0.12
0.83  8.30  8.04 0.0 0.0 0.13
0.84  8.40  8.44 0.0 0.0 0.11
0.85  8.50  8.59 0.0 0.0 0.11
0.86  8.60  8.48 0.0 0.0 0.11
0.87  8.70  8.55 0.0 0.0 0.11
0.88  8.80  8.84 0.0 0.0 0.10
0.89  8.90  8.89 0.0 0.0 0.10
0.90  9.00  8.94 0.0 0.0 0.10
0.91  9.10  9.35 0.0 0.0 0.08
0.92  9.20  9.20 0.0 0.0 0.09
0.93  9.30  9.40 0.0 0.0 0.08
0.94  9.40  9.39 0.0 0.0 0.08
0.95  9.50  9.43 0.0 0.0 0.07
0.96  9.60  9.59 0.0 0.0 0.06
0.97  9.70  9.60 0.0 0.0 0.06
0.98  9.80  9.72 0.0 0.0 0.05
0.99  9.90  9.93 0.0 0.0 0.03
1.00 10.00 10.00 0.0 0.0 0.00
}\data

\begin{tikzpicture}[
  baseline=(current bounding box.center),
  /pgfplots/every axis/.append style={
    width=6cm,
    height=6cm,
    xmin=0.5,xmax=1,xtick distance=0.1,minor x tick num=1,
    xlabel={Predictor accuracy $\alpha$},
    xmajorgrids,
    ymajorgrids,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    y label style={at={(axis description cs:-0.175,0.5)},anchor=south},
  }
]
    \begin{axis}[
        name=rewardplot,
        ymin=5,ymax=10,ytick distance=1,minor y tick num=0,
        ytickmin=5.5,
        ylabel=Average reward,
        legend style={at={(rel axis cs:0.95,0.05)},anchor=south east}
    ]

        \addplot[teal,very thick] table[x=acc,y=reward_opt] \data;
        \addlegendentry{Optimal}
        \addplot[name path=upp,draw=none,forget plot]
            table[x=acc,y expr={\thisrow{reward_sim}+\thisrow{reward_sim_err}}] \data;
        \addplot[name path=low,draw=none,forget plot]
            table[x=acc,y expr={\thisrow{reward_sim}-\thisrow{reward_sim_err}}] \data;
        \addplot[orange,opacity=0.4,forget plot] fill between [of=low and upp];
        \addplot[orange,very thick,line join=round] table[x=acc,y=reward_sim] \data;
        \addlegendentry{Simulated}
    \end{axis}

    \begin{axis}[
        name=rateplot,
        at={(rewardplot.east)},
        anchor=west,
        xshift=2.5cm,
        ymin=-0.02,ymax=1.02,ytick distance=0.2,minor y tick num=1,
        ylabel={One-boxing rate},
        legend style={at={(rel axis cs:0.95,0.05)},anchor=south east}
    ]

    \addplot[teal,very thick] table[x=acc,y expr={1-\thisrow{rate_opt}}] \data;
    \addplot[orange,very thick] table[x=acc,y expr={1-\thisrow{rate_sim}}] \data;
    \legend{Optimal,Simulated}

    \end{axis}

    %\path (rewardplot.south west) -- (rateplot.south east)
    %    coordinate[pos=0.5] (legendpos);
    %\node[anchor=north,yshift=-1cm] at (legendpos)
    %    {\pgfplotslegendfromname{accuracylegend}};
\end{tikzpicture}
